Optimizing DER Aggregate Flexibility via Network Reconfiguration

The aggregate flexibility region of distributed energy resources (DERs) quantifies the aggregate power shaping capabilities of DERs. It characterizes the distribution network's potential for wholesale market participation and grid service provision at the transmission level. To enhance flexibility and fully exploit the potential of DERs, this paper proposes a method to optimize the aggregate flexibility region through distribution network reconfiguration. First, we formulate the ellipsoidal aggregate flexibility region characterization problem as a two-stage adaptive robust optimization problem and derive an exact convex reformulation with a large number of second-order cone constraints. By exploiting the problem structure, we propose a scalable Benders decomposition algorithm with provable finite convergence to the optimal solution. Finally, we propose an optimal reconfiguration problem for aggregate flexibility region optimization and solve it using the custom Benders decomposition. Numerical simulations on the IEEE 123-bus test feeder demonstrate that, compared to existing approaches, substantial improvements in the aggregate flexibility region can be achieved over multiple scenarios with the optimized topology.

==> (inline-0) <==
\begin{tabular}{lcc}
        \hline
        \hline
        DER & Node \\
        \hline
        HVAC & 92, 93, 94, 95, 96 \\
        Controllable Load & 52, 53, 56, 60, 61 \\
        PV & 11, 13, 34, 42, 55 \\
        ES & 14, 15, 43, 54, 118 \\
        EV & 18, 21, 22, 117, 128 \\
        \hline
        \hline
    \end{tabular}
    \label{tab:der_nodes}
\end{table}

% Code based on voltage_data_code_xlsx
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=5.5cm,
        axis line style={draw=none},
        tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        scale only axis,
        clip=false,
        xmin=1, xmax=15,
        ymin=0.5, ymax=12,
    ]
        \draw[solid, thick] (2.68636318029382,3.8056568068794) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566535433071,0.722971316085487);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (1.93833168423082,1.47268177579776);
        \draw[solid, thick] (1.93833168423082,1.47268177579776) -- (1.15093010942767,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (4.654169938824,3.05200101385353);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.65513078035007,3.8056568068794);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.654169938824,2.24441332169005);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (5.44157151362715,3.05200101385353);
        \draw[solid, thick] (4.654169938824,2.24441332169005) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.43945654362342,5.36735170603674);
        \draw[solid, thick] (4.65486711730169,0.722971316085487) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,1.47268177579776) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (6.2289730884303,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157086614173,0.722971316085487);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (4.65205496882025,5.36735170603674);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (5.4394565436234,6.15869028871391);
        \draw[solid, thick] (4.65205496882025,5.36735170603674) -- (3.8646533940171,5.36735170603674);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (4.65205496882025,6.15869028871391);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (5.43945654362342,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (4.65205496882025,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (5.43945654362341,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (4.65205496882025,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (5.43945654362341,8.52089501312336);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (3.8646533940171,7.73349343832021);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (4.65205496882025,8.52089501312336);
        \draw[solid, thick] (3.8646533940171,7.73349343832021) -- (3.07725181921395,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,8.52089501312336) -- (5.43945654362341,9.27355023138554);
        \draw[solid, thick] (5.43945654362341,9.27355023138554) -- (5.4394565436234,10.0956981627297);
        \draw[solid, thick] (5.4394565436234,10.0956981627297) -- (5.44015958074376,10.8732572178478);
        \draw[solid, thick] (4.65205496882025,8.52089501312336) -- (4.65205496882025,9.27355023138554);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99480624255809,4.61187140834369);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99668376522071,6.15869028871391);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.21701559874151,4.61187140834369);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.99258133684777,3.8056568068794);
        \draw[solid, thick] (6.99258133684777,3.8056568068794) -- (6.21479069303119,3.8056568068794);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.15093010942767,6.15869028871391);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.99668376522071,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.1467125984252,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.9966837652207,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.14671188670551,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.9966837652207,8.52089501312336);
        \draw[solid, thick] (6.14671188670551,7.73349343832021) -- (6.147294938824,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (7.84735868085625,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (6.9966837652207,9.27355023138554);
        \draw[solid, thick] (6.9966837652207,9.27355023138554) -- (6.99738680234106,10.0956981627297);
        \draw[solid, thick] (6.99738680234106,10.0956981627297) -- (8.6122723182963,10.0956981627297);
        \draw[solid, thick] (8.6122723182963,10.0956981627297) -- (9.38183432617032,10.0956981627297);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (7.81348061709448,3.05200101385353);
        \draw[solid, thick] (7.81348061709448,3.05200101385353) -- (8.58937300554592,3.05200101385353);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (9.35222752126434,3.8056568068794);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (8.58937300554592,4.61187140834369);
        \draw[solid, thick] (9.35222752126434,3.8056568068794) -- (9.35321269828169,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (7.8133856454133,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (8.58521402295164,5.36735170603674);
        \draw[solid, thick] (7.8133856454133,4.61187140834369) -- (7.81348061709448,3.8056568068794);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (7.81880982347657,5.36735170603674);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (8.58521402295164,6.15869028871391);
        \draw[solid, thick] (8.58521402295164,6.15869028871391) -- (8.58521402295163,6.9752093175853);
        \draw[solid, thick] (8.58521402295163,6.9752093175853) -- (8.58521402295163,7.73349343832021);
        \draw[solid, thick] (8.58521402295163,7.73349343832021) -- (8.58521402295163,8.52089501312336);
        \draw[solid, thick] (8.58521402295163,8.52089501312336) -- (8.58748039261594,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.9310117727395,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,6.15869028871391);
        \draw[solid, thick] (10.9310117727395,5.36735170603674) -- (11.7369500929495,5.36735170603674);
        \draw[solid, thick] (11.7369500929495,5.36735170603674) -- (12.508064641131,5.36735170603674);
        \draw[solid, thick] (12.508064641131,5.36735170603674) -- (13.277626649005,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.9351069639656,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.1588839877258,3.8056568068794);
        \draw[solid, thick] (10.9351069639656,4.61187140834369) -- (11.7410452841756,4.61187140834369);
        \draw[solid, thick] (11.7410452841756,4.61187140834369) -- (12.512159832357,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.9272329482176,3.8056568068794);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.1588839877258,3.05200101385353);
        \draw[solid, thick] (10.9272329482176,3.8056568068794) -- (11.7331712684275,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (12.504285816609,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (11.7324740899499,3.05200101385353);
        \draw[solid, thick] (11.7324740899499,3.05200101385353) -- (11.7324740899499,2.24441332169005);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (11.7306545188765,1.47268177579776);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (12.5066958401916,2.24441332169005);
        \draw[solid, thick] (11.7306545188765,1.47268177579776) -- (10.9262594884856,1.47268177579776);
        \draw[solid, thick] (12.5066958401916,2.24441332169005) -- (12.5044294705273,1.47268177579776);
        \draw[solid, thick] (10.1588839877258,3.05200101385353) -- (10.1564076856002,2.24441332169005);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (9.35222752126434,3.05200101385353);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (10.1575408704324,1.47268177579776);
        \draw[solid, thick] (10.1575408704324,1.47268177579776) -- (10.155880317132,0.722971316085487);
        \draw[solid, thick] (10.1575408704324,1.47268177579776) -- (9.39316525931025,1.47268177579776);
        \draw[solid, thick] (9.39316525931025,1.47268177579776) -- (9.39645961971915,2.24441332169005);
        \draw[solid, thick] (9.39316525931025,1.47268177579776) -- (8.59074180648528,1.47268177579776);
        \draw[solid, thick] (8.59074180648528,1.47268177579776) -- (8.59074180648528,2.24441332169005);
        \draw[solid, thick] (8.59074180648528,1.47268177579776) -- (7.80023115238941,1.47268177579776);
        \draw[solid, thick] (7.80023115238941,1.47268177579776) -- (7.0755602033633,1.47268177579776);
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (10.9291663002986,6.15869028871391);
        \draw[solid, thick] (10.9291663002986,6.15869028871391) -- (11.7351046205085,6.15869028871391);
        \draw[solid, thick] (11.7351046205085,6.15869028871391) -- (12.50621916869,6.15869028871391);
        \draw[solid, thick] (12.50621916869,6.15869028871391) -- (13.275781176564,6.15869028871391);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.9310117727395,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,8.52089501312336);
        \draw[solid, thick] (10.9310117727395,7.73349343832021) -- (11.7369500929495,7.73349343832021);
        \draw[solid, thick] (11.7369500929495,7.73349343832021) -- (12.508064641131,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.9318926905853,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.1588839877258,9.27355023138554);
        \draw[solid, thick] (10.9318926905853,8.52089501312336) -- (11.7403481056979,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.918234073077,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.1588839877258,10.0956981627297);
        \draw[solid, thick] (10.918234073077,9.27355023138554) -- (11.7241723932869,9.27355023138554);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (11.72179625116,10.0956981627297);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (12.4952869414684,9.27355023138554);
        \draw[solid, thick] (12.4952869414684,9.27355023138554) -- (13.2648489493424,9.27355023138554);
        \draw[solid, thick] (13.2648489493424,9.27355023138554) -- (14.0383479650905,9.27355023138554);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.21701559874151,5.36735170603674);
        \draw[solid, thick] (1.15093010942767,3.05200101385353) -- (1.89826442701298,3.05200101385353);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (6.21479133858268,3.05200101385353);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (9.37148241292262,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,6.9752093175853);
        % \draw[dashed, thick, ] (5.44157151362715,3.05200101385353) -- (6.21479133858268,3.05200101385353);%13-118
        \draw[solid, thick, ] (5.44157151362715,3.05200101385353) -- (5.94157151362715,3.55200101385353);%13-118
        % \draw[dashed, thick] (5.43945654362342,5.36735170603674) -- (6.21701559874151,5.36735170603674);%18-128
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (5.93945654362342,5.86735170603674);%18-128
        % \draw[dashed, thick] (8.58521402295164,5.36735170603674) -- (9.37148241292262,5.36735170603674);%60-119
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (9.08521402295164,5.86735170603674);%60-119
        \draw[solid,  thick] (7.81880982347657,5.36735170603674) -- (7.81685519527221,6.15869028871391);
        % \draw[dashed, thick] (10.1588839877258,6.15869028871391) -- (10.1588839877258,6.9752093175853);%97-120
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (9.6588839877258,6.75869028871391);%97-120
        \draw[solid,  thick] (1.89826442701298,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid,  thick] (5.44015958074376,10.8732572178478) -- (5.44015958074376,11.6606587926509);
        \draw[solid,  thick] (13.275781176564,6.15869028871391) -- (14.0492801923121,6.15869028871391);
        % \draw[dashed, thick] (8.58937300554592,3.05200101385353) -- (8.59074180648528,2.24441332169005);%54-94
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (8.08937300554592,2.55200101385353);%54-94
        % \draw[dashed, thick] (9.38183432617032,10.0956981627297) -- (10.1588839877258,10.0956981627297);%117-123
        \draw[solid, thick] (9.38183432617032,10.0956981627297) -- (9.88183432617032,10.5956981627297);%117-123
        \draw[solid,  thick] (10.1588839877258,10.0956981627297) -- (10.1588839877258,10.8732572178478);
        
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (8.59074180648528,2.24441332169005) {};
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (7.80023115238941,1.47268177579776) {};
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (7.0755602033633,1.47268177579776) {};
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (8.59074180648528,1.47268177579776) {};
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (9.39645961971915,2.24441332169005) {};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (8.58521402295164,5.36735170603674) {};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (7.81880982347657,5.36735170603674) {};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (9.35321269828169,4.61187140834369) {};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (7.01637466323345,3.05200101385353) {};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (7.81348061709448,3.05200101385353) {};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (4.65486711730169,0.722971316085487) {};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (5.44157151362715,3.05200101385353) {};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (5.44157151362715,2.24441332169005) {};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (6.99668376522071,6.9752093175853) {};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (9.35222752126434,3.8056568068794) {};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (4.65486711730169,1.47268177579776) {};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (6.21479133858268,3.05200101385353) {};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (5.44157086614173,1.47268177579776) {};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (6.1467125984252,6.9752093175853) {};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (8.58937300554592,3.05200101385353) {};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (9.38183432617032,10.0956981627297) {};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (5.43945654362342,5.36735170603674) {};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (6.21701559874151,5.36735170603674) {};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (5.4394565436234,6.15869028871391) {};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (4.65205496882025,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (1.15093010942767,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (2.68636318029382,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (2.68566600181613,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (2.68566535433071,0.722971316085487) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (1.93833168423082,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (1.15093010942767,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (3.61156003068752,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.654169938824,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.654169938824,2.24441332169005) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (3.61156003068752,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65513078035007,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.2289730884303,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.44157086614173,0.722971316085487) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65205496882025,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (3.8646533940171,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.43945654362342,6.9752093175853) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65205496882025,6.9752093175853) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.43945654362341,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65205496882025,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (3.8646533940171,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.43945654362341,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.43945654362341,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.4394565436234,10.0956981627297) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65205496882025,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (4.65205496882025,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (3.07725181921395,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.99457465385962,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.99480624255809,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.21701559874151,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.99258133684777,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.21479069303119,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.99668376522071,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.15093010942767,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.9966837652207,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.14671188670551,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.147294938824,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.9966837652207,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (7.84735868085625,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.9966837652207,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (6.99738680234106,10.0956981627297) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.6122723182963,10.0956981627297) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58937300554592,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (7.8133856454133,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (7.81348061709448,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58521402295164,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58521402295163,6.9752093175853) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58521402295163,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58521402295163,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (8.58748039261594,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9310117727395,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7369500929495,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.508064641131,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (13.277626649005,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9351069639656,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7410452841756,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.512159832357,4.61187140834369) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9272329482176,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7331712684275,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.504285816609,3.8056568068794) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7324740899499,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7324740899499,2.24441332169005) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7306545188765,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9262594884856,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.5066958401916,2.24441332169005) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.5044294705273,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1564076856002,2.24441332169005) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (9.35222752126434,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1575408704324,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.155880317132,0.722971316085487) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (9.39316525931025,1.47268177579776) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9291663002986,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7351046205085,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.50621916869,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9310117727395,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7369500929495,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.508064641131,7.73349343832021) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.9318926905853,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7403481056979,8.52089501312336) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.918234073077,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.7241723932869,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.72179625116,10.0956981627297) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.4952869414684,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (13.2648489493424,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (14.0383479650905,9.27355023138554) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (1.89826442701298,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (2.68566600181613,3.05200101385353) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (9.37148241292262,5.36735170603674) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,6.9752093175853) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.44015958074376,10.8732572178478) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (5.44015958074376,11.6606587926509) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,10.0956981627297) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (10.1588839877258,10.8732572178478) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (13.275781176564,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (14.0492801923121,6.15869028871391) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (7.81685519527221,6.15869028871391) {};
        
        \node at (1.35093010942767,2.75200101385353)  {\footnotesize 1};
        \node at (2.88636318029382,3.5056568068794)  {\footnotesize 2};
        \node at (2.88566600181613,1.17268177579776)  {\footnotesize 3};
        \node at (2.88566535433071,0.42297131608548)  {\footnotesize 4};
        \node at (2.13833168423082,1.17268177579776)  {\footnotesize 5};
        \node at (1.35093010942767,1.17268177579776)  {\footnotesize 6};
        \node at (3.81156003068752,2.75200101385353)  {\footnotesize 7};
        \node at (4.854169938824,2.75200101385353)  {\footnotesize 8};
        \node at (4.854169938824,1.94441332169005)  {\footnotesize 9};
        \node at (4.01156003068752,1.17268177579776)  {\footnotesize 10};
        \node at (5.05486711730169,0.42297131608548)  {\footnotesize 11};
        \node at (5.05513078035007,3.5056568068794)  {\footnotesize 12};
        \node at (5.70000000000000,2.75200101385353)  {\footnotesize 13};
        \node at (5.05486711730169,1.17268177579776)  {\footnotesize 14};
        \node at (5.84157086614173,1.17268177579776)  {\footnotesize 15};
        \node at (6.6289730884303,1.17268177579776)  {\footnotesize 16};
        \node at (5.84157086614173,0.42297131608548)  {\footnotesize 17};
        \node at (5.83945654362342,5.06735170603674)  {\footnotesize 18};
        \node at (5.05205496882025,5.06735170603674)  {\footnotesize 19};
        \node at (4.2646533940171,5.06735170603674)  {\footnotesize 20};
        \node at (5.8394565436234,6.05869028871391)  {\footnotesize 21};
        \node at (5.05205496882025,5.85869028871391)  {\footnotesize 22};
        \node at (5.83945654362342,6.6752093175853)  {\footnotesize 23};
        \node at (5.05205496882025,6.6752093175853)  {\footnotesize 24};
        \node at (5.83945654362341,7.43349343832021)  {\footnotesize 25};
        \node at (5.05205496882025,7.43349343832021)  {\footnotesize 26};
        \node at (4.2646533940171,7.43349343832021)  {\footnotesize 27};
        \node at (5.83945654362341,8.2208950131233)  {\footnotesize 28};
        \node at (5.83945654362341,8.9735502313855)  {\footnotesize 29};
        \node at (5.8394565436234,9.7956981627297)  {\footnotesize 30};
        \node at (5.05205496882025,8.2208950131233)  {\footnotesize 31};
        \node at (5.05205496882025,8.9735502313855)  {\footnotesize 32};
        \node at (3.47725181921395,7.43349343832021)  {\footnotesize 33};
        \node at (5.84157151362715,1.94441332169005)  {\footnotesize 34};
        \node at (7.39457465385962,5.06735170603674)  {\footnotesize 35};
        \node at (7.39480624255809,4.31187140834369)  {\footnotesize 36};
        \node at (6.61701559874151,4.31187140834369)  {\footnotesize 37};
        \node at (7.39258133684777,3.5056568068794)  {\footnotesize 38};
        \node at (6.61479069303119,3.5056568068794)  {\footnotesize 39};
        \node at (7.39668376522071,5.85869028871391)  {\footnotesize 40};
        \node at (6.55093010942767,5.85869028871391)  {\footnotesize 41};
        \node at (7.39668376522071,6.6752093175853)  {\footnotesize 42};
        \node at (6.5467125984252,6.6752093175853)  {\footnotesize 43};
        \node at (7.3966837652207,7.43349343832021)  {\footnotesize 44};
        \node at (6.54671188670551,7.43349343832021)  {\footnotesize 45};
        \node at (6.547294938824,8.2208950131233)  {\footnotesize 46};
        \node at (7.3966837652207,8.2208950131233)  {\footnotesize 47};
        \node at (8.04735868085625,8.2208950131233)  {\footnotesize 48};
        \node at (7.3966837652207,8.9735502313855)  {\footnotesize 49};
        \node at (7.39738680234106,9.7956981627297)  {\footnotesize 50};
        \node at (8.8122723182963,9.7956981627297)  {\footnotesize 51};
        \node at (7.31637466323345,2.75200101385353)  {\footnotesize 52};
        \node at (7.91348061709448,2.75200101385353)  {\footnotesize 53};
        \node at (8.98937300554592,2.75200101385353)  {\footnotesize 54};
        \node at (9.65222752126434,3.5056568068794)  {\footnotesize 55};
        \node at (9.75321269828169,4.31187140834369)  {\footnotesize 56};
        \node at (8.98937300554592,4.31187140834369)  {\footnotesize 57};
        \node at (8.2133856454133,4.31187140834369)  {\footnotesize 58};
        \node at (8.21348061709448,3.5056568068794)  {\footnotesize 59};
        \node at (8.98521402295164,5.06735170603674)  {\footnotesize 60};
        \node at (8.21880982347657,5.06735170603674)  {\footnotesize 61};
        \node at (8.98521402295164,6.05869028871391)  {\footnotesize 62};
        \node at (8.98521402295163,6.6752093175853)  {\footnotesize 63};
        \node at (8.98521402295163,7.43349343832021)  {\footnotesize 64};
        \node at (8.98521402295163,8.2208950131233)  {\footnotesize 65};
        \node at (8.98748039261594,8.9735502313855)  {\footnotesize 66};
        \node at (10.5588839877258,5.06735170603674)  {\footnotesize 67};
        \node at (11.3310117727395,5.06735170603674)  {\footnotesize 68};
        \node at (12.1369500929495,5.06735170603674)  {\footnotesize 69};
        \node at (12.908064641131,5.06735170603674)  {\footnotesize 70};
        \node at (13.677626649005,5.06735170603674)  {\footnotesize 71};
        \node at (10.5588839877258,4.31187140834369)  {\footnotesize 72};
        \node at (11.3351069639656,4.31187140834369)  {\footnotesize 73};
        \node at (12.1410452841756,4.31187140834369)  {\footnotesize 74};
        \node at (12.912159832357,4.31187140834369)  {\footnotesize 75};
        \node at (10.5588839877258,3.5056568068794)  {\footnotesize 76};
        \node at (11.3272329482176,3.5056568068794)  {\footnotesize 77};
        \node at (12.1331712684275,3.5056568068794)  {\footnotesize 78};
        \node at (12.904285816609,3.5056568068794)  {\footnotesize 79};
        \node at (12.1324740899499,2.75200101385353)  {\footnotesize 80};
        \node at (12.1324740899499,1.94441332169005)  {\footnotesize 81};
        \node at (12.1306545188765,1.17268177579776)  {\footnotesize 82};
        \node at (11.3262594884856,1.17268177579776)  {\footnotesize 83};
        \node at (12.9066958401916,1.94441332169005)  {\footnotesize 84};
        \node at (12.9044294705273,1.17268177579776)  {\footnotesize 85};
        \node at (10.5588839877258,3.00000000000000)  {\footnotesize 86};
        \node at (10.5564076856002,1.94441332169005)  {\footnotesize 87};
        \node at (9.80000000000000,3.00000000000000)  {\footnotesize 88};
        \node at (10.5575408704324,1.17268177579776)  {\footnotesize 89};
        \node at (10.555880317132,0.42297131608548)  {\footnotesize 90};
        \node at (9.79316525931025,1.17268177579776)  {\footnotesize 91};
        \node at (9.79645961971915,1.94441332169005)  {\footnotesize 92};
        \node at (8.99074180648528,1.17268177579776)  {\footnotesize 93};
        \node at (8.99074180648528,1.94441332169005)  {\footnotesize 94};
        \node at (8.20023115238941,1.17268177579776)  {\footnotesize 95};
        \node at (7.4755602033633,1.17268177579776)  {\footnotesize 96};
        \node at (10.5588839877258,5.85869028871391)  {\footnotesize 97};
        \node at (11.3291663002986,5.85869028871391)  {\footnotesize 98};
        \node at (12.1351046205085,5.85869028871391)  {\footnotesize 99};
        \node at (12.90621916869,5.85869028871391)  {\footnotesize 100};
        \node at (10.5588839877258,7.43349343832021)  {\footnotesize 101};
        \node at (11.3310117727395,7.43349343832021)  {\footnotesize 102};
        \node at (12.1369500929495,7.43349343832021)  {\footnotesize 103};
        \node at (12.908064641131,7.43349343832021)  {\footnotesize 104};
        \node at (10.5588839877258,8.2208950131233)  {\footnotesize 105};
        \node at (11.3318926905853,8.2208950131233)  {\footnotesize 106};
        \node at (12.1403481056979,8.2208950131233)  {\footnotesize 107};
        \node at (10.5588839877258,8.9735502313855)  {\footnotesize 108};
        \node at (11.318234073077,8.9735502313855)  {\footnotesize 109};
        \node at (12.1241723932869,8.9735502313855)  {\footnotesize 110};
        \node at (12.12179625116,9.7956981627297)  {\footnotesize 111};
        \node at (12.8952869414684,8.9735502313855)  {\footnotesize 112};
        \node at (13.6648489493424,8.9735502313855)  {\footnotesize 113};
        \node at (14.4383479650905,8.9735502313855)  {\footnotesize 114};
        \node at (2.09826442701298,2.75200101385353)  {\footnotesize 115};
        \node at (3.08566600181613,2.75200101385353)  {\footnotesize 116};
        \node at (9.48183432617032,9.7956981627297)  {\footnotesize 117};
        \node at (6.51479133858268,2.75200101385353)  {\footnotesize 118};
        \node at (9.77148241292262,5.06735170603674)  {\footnotesize 119};
        \node at (10.5588839877258,6.6752093175853)  {\footnotesize 120};
        \node at (5.84015958074376,10.5732572178478)  {\footnotesize 121};
        \node at (5.84015958074376,11.3606587926509)  {\footnotesize 122};
        \node at (10.5588839877258,9.7956981627297)  {\footnotesize 123};
        \node at (10.5588839877258,10.5732572178478)  {\footnotesize 124};
        \node at (13.675781176564,5.85869028871391)  {\footnotesize 125};
        \node at (14.4492801923121,5.85869028871391)  {\footnotesize 126};
        \node at (8.21685519527221,5.85869028871391)  {\footnotesize 127};
        \node at (6.61701559874151,5.06735170603674)  {\footnotesize 128};

        \begin{scope}[shift={(0,-1)}]
        \node[circle, draw, fill=black, inner sep=1.5 pt] at (1.5,1.0) {};
        \node at (2.4,1.0) {\footnotesize HVAC};
        \node[circle, draw, fill=yellow, inner sep=1.5 pt] at (3.4,1.0) {};
        \node at (5.6,1.0) {\footnotesize Controllable Load};
        \node[circle, draw, fill=red, inner sep=1.5 pt] at (7.8, 1.0) {};
        \node at (8.4,1.0) {\footnotesize PV};
        \node[circle, draw, fill=cyan, inner sep=1.5 pt] at (9.0,1.0) {};
        \node at (9.6,1.0) {\footnotesize ES};
        \node[circle, draw, fill=blue, inner sep=1.5 pt] at (10.3,1.0) {};
        \node at (10.9,1.0) {\footnotesize EV};
        % \draw[dashed] (11.5,1.0) -- (12.0,1.0);
        \draw[solid, thick] (11.5,0.9) -- (12.0,1.4);
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (11.5,0.9) {};
        \node[circle, draw, fill=gray!30, inner sep=1.5 pt] at (12.0,0.9) {};
        
        \node at (14,1.0) {\footnotesize Line with switch};
        \end{scope}
    \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{axis}[
    hide axis,
    scale only axis,
    colorbar horizontal,
    colormap/jet,
    point meta min=0.75,
    point meta max=1.00,
    width=8cm,
    height=0pt,
    colorbar style={
        width=8cm,
        height=0.2cm,
        xtick={0.75, 0.8, 0.85, 0.90, 0.95, 1.00},
        xticklabel style={font=\footnotesize},
        tick style={draw=none}, 
        title style={font=\footnotesize},
    }
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
    \end{tikzpicture}

    \vspace{0.5em}
    
    \begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        axis line style={draw=none},
        tick style={draw=none},
        point meta min=0.75,
        point meta max=1.00,
        xtick=\empty,
        ytick=\empty,
        scale only axis,
        clip=false,
        xmin=1, xmax=15,
        ymin=0.5, ymax=12,
    ]

        \draw[solid, thick] (2.68636318029382,3.8056568068794) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566535433071,0.722971316085487);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (1.93833168423082,1.47268177579776);
        \draw[solid, thick] (1.93833168423082,1.47268177579776) -- (1.15093010942767,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (4.654169938824,3.05200101385353);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.65513078035007,3.8056568068794);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.654169938824,2.24441332169005);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (5.44157151362715,3.05200101385353);
        \draw[solid, thick] (4.654169938824,2.24441332169005) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.43945654362342,5.36735170603674);
        \draw[solid, thick] (4.65486711730169,0.722971316085487) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,1.47268177579776) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (6.2289730884303,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157086614173,0.722971316085487);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (4.65205496882025,5.36735170603674);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (5.4394565436234,6.15869028871391);
        \draw[solid, thick] (4.65205496882025,5.36735170603674) -- (3.8646533940171,5.36735170603674);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (4.65205496882025,6.15869028871391);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (5.43945654362342,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (4.65205496882025,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (5.43945654362341,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (4.65205496882025,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (5.43945654362341,8.52089501312336);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (3.8646533940171,7.73349343832021);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (4.65205496882025,8.52089501312336);
        \draw[solid, thick] (3.8646533940171,7.73349343832021) -- (3.07725181921395,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,8.52089501312336) -- (5.43945654362341,9.27355023138554);
        \draw[solid, thick] (5.43945654362341,9.27355023138554) -- (5.4394565436234,10.0956981627297);
        \draw[solid, thick] (5.4394565436234,10.0956981627297) -- (5.44015958074376,10.8732572178478);
        \draw[solid, thick] (4.65205496882025,8.52089501312336) -- (4.65205496882025,9.27355023138554);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99480624255809,4.61187140834369);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99668376522071,6.15869028871391);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.21701559874151,4.61187140834369);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.99258133684777,3.8056568068794);
        \draw[solid, thick] (6.99258133684777,3.8056568068794) -- (6.21479069303119,3.8056568068794);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.15093010942767,6.15869028871391);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.99668376522071,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.1467125984252,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.9966837652207,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.14671188670551,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.9966837652207,8.52089501312336);
        \draw[solid, thick] (6.14671188670551,7.73349343832021) -- (6.147294938824,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (7.84735868085625,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (6.9966837652207,9.27355023138554);
        \draw[solid, thick] (6.9966837652207,9.27355023138554) -- (6.99738680234106,10.0956981627297);
        \draw[solid, thick] (6.99738680234106,10.0956981627297) -- (8.6122723182963,10.0956981627297);
        \draw[solid, thick] (8.6122723182963,10.0956981627297) -- (9.38183432617032,10.0956981627297);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (7.81348061709448,3.05200101385353);
        \draw[solid, thick] (7.81348061709448,3.05200101385353) -- (8.58937300554592,3.05200101385353);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (9.35222752126434,3.8056568068794);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (8.58937300554592,4.61187140834369);
        \draw[solid, thick] (9.35222752126434,3.8056568068794) -- (9.35321269828169,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (7.8133856454133,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (8.58521402295164,5.36735170603674);
        \draw[solid, thick] (7.8133856454133,4.61187140834369) -- (7.81348061709448,3.8056568068794);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (7.81880982347657,5.36735170603674);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (8.58521402295164,6.15869028871391);
        \draw[solid, thick] (8.58521402295164,6.15869028871391) -- (8.58521402295163,6.9752093175853);
        \draw[solid, thick] (8.58521402295163,6.9752093175853) -- (8.58521402295163,7.73349343832021);
        \draw[solid, thick] (8.58521402295163,7.73349343832021) -- (8.58521402295163,8.52089501312336);
        \draw[solid, thick] (8.58521402295163,8.52089501312336) -- (8.58748039261594,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.9310117727395,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,6.15869028871391);
        \draw[solid, thick] (10.9310117727395,5.36735170603674) -- (11.7369500929495,5.36735170603674);
        \draw[solid, thick] (11.7369500929495,5.36735170603674) -- (12.508064641131,5.36735170603674);
        \draw[solid, thick] (12.508064641131,5.36735170603674) -- (13.277626649005,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.9351069639656,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.1588839877258,3.8056568068794);
        \draw[solid, thick] (10.9351069639656,4.61187140834369) -- (11.7410452841756,4.61187140834369);
        \draw[solid, thick] (11.7410452841756,4.61187140834369) -- (12.512159832357,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.9272329482176,3.8056568068794);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.1588839877258,3.05200101385353);
        \draw[solid, thick] (10.9272329482176,3.8056568068794) -- (11.7331712684275,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (12.504285816609,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (11.7324740899499,3.05200101385353);
        \draw[solid, thick] (11.7324740899499,3.05200101385353) -- (11.7324740899499,2.24441332169005);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (11.7306545188765,1.47268177579776);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (12.5066958401916,2.24441332169005);
        \draw[solid, thick] (11.7306545188765,1.47268177579776) -- (10.9262594884856,1.47268177579776);
        \draw[solid, thick] (12.5066958401916,2.24441332169005) -- (12.5044294705273,1.47268177579776);
        \draw[solid, thick] (10.1588839877258,3.05200101385353) -- (10.1564076856002,2.24441332169005);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (9.35222752126434,3.05200101385353);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (10.1575408704324,1.47268177579776);
        \draw[solid, thick] (10.1575408704324,1.47268177579776) -- (10.155880317132,0.722971316085487);
        \draw[solid, thick] (10.1575408704324,1.27268177579776) -- (9.39316525931025,1.27268177579776);%
        \draw[solid, thick] (9.39316525931025,1.47268177579776) -- (9.39645961971915,2.24441332169005);
        \draw[solid, thick] (9.39316525931025,1.27268177579776) -- (8.59074180648528,1.27268177579776);%
        \draw[solid, thick] (8.59074180648528,1.47268177579776) -- (8.59074180648528,2.24441332169005);
        \draw[solid, thick] (8.59074180648528,1.27268177579776) -- (7.80023115238941,1.27268177579776);%
        \draw[solid, thick] (7.80023115238941,1.27268177579776) -- (7.0755602033633,1.27268177579776);%
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (10.9291663002986,6.15869028871391);
        \draw[solid, thick] (10.9291663002986,6.15869028871391) -- (11.7351046205085,6.15869028871391);
        \draw[solid, thick] (11.7351046205085,6.15869028871391) -- (12.50621916869,6.15869028871391);
        \draw[solid, thick] (12.50621916869,6.15869028871391) -- (13.275781176564,6.15869028871391);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.9310117727395,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,8.52089501312336);
        \draw[solid, thick] (10.9310117727395,7.73349343832021) -- (11.7369500929495,7.73349343832021);
        \draw[solid, thick] (11.7369500929495,7.73349343832021) -- (12.508064641131,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.9318926905853,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.1588839877258,9.27355023138554);
        \draw[solid, thick] (10.9318926905853,8.52089501312336) -- (11.7403481056979,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.918234073077,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.1588839877258,10.0956981627297);
        \draw[solid, thick] (10.918234073077,9.27355023138554) -- (11.7241723932869,9.27355023138554);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (11.72179625116,10.0956981627297);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (12.4952869414684,9.27355023138554);
        \draw[solid, thick] (12.4952869414684,9.27355023138554) -- (13.2648489493424,9.27355023138554);
        \draw[solid, thick] (13.2648489493424,9.27355023138554) -- (14.0383479650905,9.27355023138554);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.21701559874151,5.36735170603674);
        \draw[solid, thick] (1.15093010942767,3.05200101385353) -- (1.89826442701298,3.05200101385353);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (6.21479133858268,3.05200101385353);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (9.37148241292262,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,6.9752093175853);
        \draw[dashed, thick] (5.44157151362715,3.05200101385353) -- (6.21479133858268,3.05200101385353);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (6.21701559874151,5.36735170603674);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (9.37148241292262,5.36735170603674);
        \draw[solid, thick] (7.81880982347657,5.36735170603674) -- (7.81685519527221,6.15869028871391);
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (10.1588839877258,6.9752093175853);
        \draw[solid, thick] (1.89826442701298,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (5.44015958074376,10.8732572178478) -- (5.44015958074376,11.6606587926509);
        \draw[solid, thick] (13.275781176564,6.15869028871391) -- (14.0492801923121,6.15869028871391);
        \draw[dashed, thick] (8.58937300554592,3.05200101385353) -- (8.59074180648528,2.24441332169005);
        \draw[solid, thick] (9.38183432617032,10.0956981627297) -- (10.1588839877258,10.0956981627297);
        \draw[solid, thick] (10.1588839877258,10.0956981627297) -- (10.1588839877258,10.8732572178478);

        \node[circle, draw, fill={rgb,1:red,0.664;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.15093010942767,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68636318029382,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566600181613,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566535433071,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.93833168423082,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.15093010942767,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.720;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.61156003068752,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.736;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65416993882400,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.736;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65416993882400,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.728;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.61156003068752,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.728;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65486711730169,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.736;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65513078035007,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.760;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157151362715,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.728;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65486711730169,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.760;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157086614173,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.760;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.22897308843030,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.760;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157086614173,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362342,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.86465339401710,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362340,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362342,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.86465339401710,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362340,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.07725181921395,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.760;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157151362715,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.864;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99457465385962,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.864;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99480624255809,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.864;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21701559874151,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.864;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99258133684777,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.864;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21479069303119,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522071,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.15093010942767,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522071,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.920;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14671259842520,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.920;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.920;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14671188670551,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.920;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14729493882400,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.936;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.936;green,0.000;blue,0.000}, inner sep=1.5 pt] at (7.84735868085625,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.968;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.016;blue,0.000}, inner sep=1.5 pt] at (6.99738680234106,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.160;blue,0.000}, inner sep=1.5 pt] at (8.61227231829630,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.736}, inner sep=1.5 pt] at (7.01637466323345,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.744}, inner sep=1.5 pt] at (7.81348061709448,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.744}, inner sep=1.5 pt] at (8.58937300554592,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.744}, inner sep=1.5 pt] at (9.35222752126434,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.744}, inner sep=1.5 pt] at (9.35321269828169,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.760}, inner sep=1.5 pt] at (8.58937300554592,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.752}, inner sep=1.5 pt] at (7.81338564541330,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.752}, inner sep=1.5 pt] at (7.81348061709448,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.824}, inner sep=1.5 pt] at (8.58521402295164,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.824}, inner sep=1.5 pt] at (7.81880982347657,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.808}, inner sep=1.5 pt] at (8.58521402295164,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.800}, inner sep=1.5 pt] at (8.58521402295163,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.792}, inner sep=1.5 pt] at (8.58521402295163,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.784}, inner sep=1.5 pt] at (8.58521402295163,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.784}, inner sep=1.5 pt] at (8.58748039261594,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.864}, inner sep=1.5 pt] at (10.15888398772580,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (10.93101177273950,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (11.73695009294950,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (12.50806464113100,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (13.27762664900500,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (10.15888398772580,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (10.93510696396560,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (11.74104528417560,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (12.51215983235700,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (10.15888398772580,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (10.92723294821760,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (11.73317126842750,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.856}, inner sep=1.5 pt] at (12.50428581660900,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (11.73247408994990,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (11.73247408994990,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (11.73065451887650,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (10.92625948848560,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (12.50669584019160,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (12.50442947052730,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (10.15888398772580,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (10.15640768560020,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (9.35222752126434,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (10.15754087043240,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (10.15588031713200,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (9.39316525931025,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (9.39645961971915,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (8.59074180648528,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (8.59074180648528,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (7.80023115238941,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.848}, inner sep=1.5 pt] at (7.07556020336330,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.896}, inner sep=1.5 pt] at (10.15888398772580,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.896}, inner sep=1.5 pt] at (10.92916630029860,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.888}, inner sep=1.5 pt] at (11.73510462050850,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.888}, inner sep=1.5 pt] at (12.50621916869000,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.960}, inner sep=1.5 pt] at (10.15888398772580,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.960}, inner sep=1.5 pt] at (10.93101177273950,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.952}, inner sep=1.5 pt] at (11.73695009294950,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.952}, inner sep=1.5 pt] at (12.50806464113100,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.032;blue,1.000}, inner sep=1.5 pt] at (10.15888398772580,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.032;blue,1.000}, inner sep=1.5 pt] at (10.93189269058530,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.032;blue,1.000}, inner sep=1.5 pt] at (11.74034810569790,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.248;blue,1.000}, inner sep=1.5 pt] at (10.15888398772580,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.248;blue,1.000}, inner sep=1.5 pt] at (10.91823407307700,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.240;blue,1.000}, inner sep=1.5 pt] at (11.72417239328690,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.240;blue,1.000}, inner sep=1.5 pt] at (11.72179625116000,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.240;blue,1.000}, inner sep=1.5 pt] at (12.49528694146840,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.240;blue,1.000}, inner sep=1.5 pt] at (13.26484894934240,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.240;blue,1.000}, inner sep=1.5 pt] at (14.03834796509050,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.89826442701298,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.696;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566600181613,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.968;blue,0.000}, inner sep=1.5 pt] at (9.38183432617032,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.728}, inner sep=1.5 pt] at (6.21479133858268,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.824}, inner sep=1.5 pt] at (9.37148241292262,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.896}, inner sep=1.5 pt] at (10.15888398772580,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44015958074376,10.87325721784780) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44015958074376,11.66065879265090) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.968;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.968;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,10.87325721784780) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.888}, inner sep=1.5 pt] at (13.27578117656400,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.888}, inner sep=1.5 pt] at (14.04928019231210,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.000;green,0.000;blue,0.824}, inner sep=1.5 pt] at (7.81685519527221,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21701559874151,5.36735170603674) {};

        \draw[line width=1 pt, - ] (8.6,2.7) -- (8.2,2.2);
        \draw[line width=1 pt, ->] (8.2,2.2) -- (7.9,2.2);
        % new arrow
        \draw[line width=1 pt, - ] (6.0,3.0) -- (6.1,2.2);
        \draw[line width=1 pt, ->] (6.1,2.2) -- (6.4,2.2) node[right] {\small Open};
        % new arrow
        \draw[line width=1 pt, ->] (9.8,5.4) -- (9.5,5.95);
        \draw[line width=1 pt, - ] (9.35,5.85) -- (9.35,5.85) node[above] {\small Close};
    \end{axis}
    \end{tikzpicture}
    
    \vspace{0.5em}

    \begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        axis line style={draw=none},
        tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        scale only axis,
        clip=false,
        xmin=1, xmax=15,
        ymin=0.5, ymax=12,
    ]

        \draw[solid, thick] (2.68636318029382,3.8056568068794) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (2.68566535433071,0.722971316085487);
        \draw[solid, thick] (2.68566600181613,1.47268177579776) -- (1.93833168423082,1.47268177579776);
        \draw[solid, thick] (1.93833168423082,1.47268177579776) -- (1.15093010942767,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,3.05200101385353) -- (4.654169938824,3.05200101385353);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.65513078035007,3.8056568068794);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (4.654169938824,2.24441332169005);
        \draw[solid, thick] (4.654169938824,3.05200101385353) -- (5.44157151362715,3.05200101385353);
        \draw[solid, thick] (4.654169938824,2.24441332169005) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (5.44157151362715,3.05200101385353) -- (5.43945654362342,5.36735170603674);
        \draw[solid, thick] (4.65486711730169,0.722971316085487) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (3.61156003068752,1.47268177579776) -- (4.65486711730169,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (6.2289730884303,1.47268177579776);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157086614173,0.722971316085487);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (4.65205496882025,5.36735170603674);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (5.4394565436234,6.15869028871391);
        \draw[solid, thick] (4.65205496882025,5.36735170603674) -- (3.8646533940171,5.36735170603674);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (4.65205496882025,6.15869028871391);
        \draw[solid, thick] (5.4394565436234,6.15869028871391) -- (5.43945654362342,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (4.65205496882025,6.9752093175853);
        \draw[solid, thick] (5.43945654362342,6.9752093175853) -- (5.43945654362341,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (4.65205496882025,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,7.73349343832021) -- (5.43945654362341,8.52089501312336);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (3.8646533940171,7.73349343832021);
        \draw[solid, thick] (4.65205496882025,7.73349343832021) -- (4.65205496882025,8.52089501312336);
        \draw[solid, thick] (3.8646533940171,7.73349343832021) -- (3.07725181921395,7.73349343832021);
        \draw[solid, thick] (5.43945654362341,8.52089501312336) -- (5.43945654362341,9.27355023138554);
        \draw[solid, thick] (5.43945654362341,9.27355023138554) -- (5.4394565436234,10.0956981627297);
        \draw[solid, thick] (5.4394565436234,10.0956981627297) -- (5.44015958074376,10.8732572178478);
        \draw[solid, thick] (4.65205496882025,8.52089501312336) -- (4.65205496882025,9.27355023138554);
        \draw[solid, thick] (5.44157086614173,1.47268177579776) -- (5.44157151362715,2.24441332169005);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99480624255809,4.61187140834369);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.99668376522071,6.15869028871391);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.21701559874151,4.61187140834369);
        \draw[solid, thick] (6.99480624255809,4.61187140834369) -- (6.99258133684777,3.8056568068794);
        \draw[solid, thick] (6.99258133684777,3.8056568068794) -- (6.21479069303119,3.8056568068794);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.15093010942767,6.15869028871391);
        \draw[solid, thick] (6.99668376522071,6.15869028871391) -- (6.99668376522071,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.1467125984252,6.9752093175853);
        \draw[solid, thick] (6.99668376522071,6.9752093175853) -- (6.9966837652207,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.14671188670551,7.73349343832021);
        \draw[solid, thick] (6.9966837652207,7.73349343832021) -- (6.9966837652207,8.52089501312336);
        \draw[solid, thick] (6.14671188670551,7.73349343832021) -- (6.147294938824,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (7.84735868085625,8.52089501312336);
        \draw[solid, thick] (6.9966837652207,8.52089501312336) -- (6.9966837652207,9.27355023138554);
        \draw[solid, thick] (6.9966837652207,9.27355023138554) -- (6.99738680234106,10.0956981627297);
        \draw[solid, thick] (6.99738680234106,10.0956981627297) -- (8.6122723182963,10.0956981627297);
        \draw[solid, thick] (8.6122723182963,10.0956981627297) -- (9.38183432617032,10.0956981627297);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (7.81348061709448,3.05200101385353);
        \draw[solid, thick] (7.81348061709448,3.05200101385353) -- (8.58937300554592,3.05200101385353);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (9.35222752126434,3.8056568068794);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (8.58937300554592,4.61187140834369);
        \draw[solid, thick] (9.35222752126434,3.8056568068794) -- (9.35321269828169,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (7.8133856454133,4.61187140834369);
        \draw[solid, thick] (8.58937300554592,4.61187140834369) -- (8.58521402295164,5.36735170603674);
        \draw[solid, thick] (7.8133856454133,4.61187140834369) -- (7.81348061709448,3.8056568068794);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (7.81880982347657,5.36735170603674);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (8.58521402295164,6.15869028871391);
        \draw[solid, thick] (8.58521402295164,6.15869028871391) -- (8.58521402295163,6.9752093175853);
        \draw[solid, thick] (8.58521402295163,6.9752093175853) -- (8.58521402295163,7.73349343832021);
        \draw[solid, thick] (8.58521402295163,7.73349343832021) -- (8.58521402295163,8.52089501312336);
        \draw[solid, thick] (8.58521402295163,8.52089501312336) -- (8.58748039261594,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.9310117727395,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,5.36735170603674) -- (10.1588839877258,6.15869028871391);
        \draw[solid, thick] (10.9310117727395,5.36735170603674) -- (11.7369500929495,5.36735170603674);
        \draw[solid, thick] (11.7369500929495,5.36735170603674) -- (12.508064641131,5.36735170603674);
        \draw[solid, thick] (12.508064641131,5.36735170603674) -- (13.277626649005,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.9351069639656,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,4.61187140834369) -- (10.1588839877258,3.8056568068794);
        \draw[solid, thick] (10.9351069639656,4.61187140834369) -- (11.7410452841756,4.61187140834369);
        \draw[solid, thick] (11.7410452841756,4.61187140834369) -- (12.512159832357,4.61187140834369);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.9272329482176,3.8056568068794);
        \draw[solid, thick] (10.1588839877258,3.8056568068794) -- (10.1588839877258,3.05200101385353);
        \draw[solid, thick] (10.9272329482176,3.8056568068794) -- (11.7331712684275,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (12.504285816609,3.8056568068794);
        \draw[solid, thick] (11.7331712684275,3.8056568068794) -- (11.7324740899499,3.05200101385353);
        \draw[solid, thick] (11.7324740899499,3.05200101385353) -- (11.7324740899499,2.24441332169005);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (11.7306545188765,1.47268177579776);
        \draw[solid, thick] (11.7324740899499,2.24441332169005) -- (12.5066958401916,2.24441332169005);
        \draw[solid, thick] (11.7306545188765,1.47268177579776) -- (10.9262594884856,1.47268177579776);
        \draw[solid, thick] (12.5066958401916,2.24441332169005) -- (12.5044294705273,1.47268177579776);
        \draw[solid, thick] (10.1588839877258,3.05200101385353) -- (10.1564076856002,2.24441332169005);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (9.35222752126434,3.05200101385353);
        \draw[solid, thick] (10.1564076856002,2.24441332169005) -- (10.1575408704324,1.47268177579776);
        \draw[solid, thick] (10.1575408704324,1.47268177579776) -- (10.155880317132,0.722971316085487);
        \draw[solid, thick] (10.1575408704324,1.27268177579776) -- (9.39316525931025,1.27268177579776);%
        \draw[solid, thick] (9.39316525931025,1.47268177579776) -- (9.39645961971915,2.24441332169005);
        \draw[solid, thick] (9.39316525931025,1.27268177579776) -- (8.59074180648528,1.27268177579776);%
        \draw[solid, thick] (8.59074180648528,1.47268177579776) -- (8.59074180648528,2.24441332169005);
        \draw[solid, thick] (8.59074180648528,1.27268177579776) -- (7.80023115238941,0.72297131608549);%
        \draw[solid, thick] (7.80023115238941,0.72297131608549) -- (7.0755602033633,0.72297131608549);%
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (10.9291663002986,6.15869028871391);
        \draw[solid, thick] (10.9291663002986,6.15869028871391) -- (11.7351046205085,6.15869028871391);
        \draw[solid, thick] (11.7351046205085,6.15869028871391) -- (12.50621916869,6.15869028871391);
        \draw[solid, thick] (12.50621916869,6.15869028871391) -- (13.275781176564,6.15869028871391);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.9310117727395,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,8.52089501312336);
        \draw[solid, thick] (10.9310117727395,7.73349343832021) -- (11.7369500929495,7.73349343832021);
        \draw[solid, thick] (11.7369500929495,7.73349343832021) -- (12.508064641131,7.73349343832021);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.9318926905853,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,8.52089501312336) -- (10.1588839877258,9.27355023138554);
        \draw[solid, thick] (10.9318926905853,8.52089501312336) -- (11.7403481056979,8.52089501312336);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.918234073077,9.27355023138554);
        \draw[solid, thick] (10.1588839877258,9.27355023138554) -- (10.1588839877258,10.0956981627297);
        \draw[solid, thick] (10.918234073077,9.27355023138554) -- (11.7241723932869,9.27355023138554);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (11.72179625116,10.0956981627297);
        \draw[solid, thick] (11.7241723932869,9.27355023138554) -- (12.4952869414684,9.27355023138554);
        \draw[solid, thick] (12.4952869414684,9.27355023138554) -- (13.2648489493424,9.27355023138554);
        \draw[solid, thick] (13.2648489493424,9.27355023138554) -- (14.0383479650905,9.27355023138554);
        \draw[solid, thick] (6.99457465385962,5.36735170603674) -- (6.21701559874151,5.36735170603674);
        \draw[solid, thick] (1.15093010942767,3.05200101385353) -- (1.89826442701298,3.05200101385353);
        \draw[solid, thick] (7.01637466323345,3.05200101385353) -- (6.21479133858268,3.05200101385353);
        \draw[dashed, thick] (10.1588839877258,5.36735170603674) -- (9.37148241292262,5.36735170603674);
        \draw[solid, thick] (10.1588839877258,7.73349343832021) -- (10.1588839877258,6.9752093175853);
        \draw[dashed, thick] (5.44157151362715,3.05200101385353) -- (6.21479133858268,3.05200101385353);
        \draw[solid, thick] (5.43945654362342,5.36735170603674) -- (6.21701559874151,5.36735170603674);
        \draw[solid, thick] (8.58521402295164,5.36735170603674) -- (9.37148241292262,5.36735170603674);
        \draw[solid, thick] (7.81880982347657,5.36735170603674) -- (7.81685519527221,6.15869028871391);
        \draw[solid, thick] (10.1588839877258,6.15869028871391) -- (10.1588839877258,6.9752093175853);
        \draw[solid, thick] (1.89826442701298,3.05200101385353) -- (2.68566600181613,3.05200101385353);
        \draw[solid, thick] (5.44015958074376,10.8732572178478) -- (5.44015958074376,11.6606587926509);
        \draw[solid, thick] (13.275781176564,6.15869028871391) -- (14.0492801923121,6.15869028871391);
        \draw[solid, thick] (8.58937300554592,3.05200101385353) -- (8.59074180648528,2.24441332169005);
        \draw[solid, thick] (9.38183432617032,10.0956981627297) -- (10.1588839877258,10.0956981627297);
        \draw[solid, thick] (10.1588839877258,10.0956981627297) -- (10.1588839877258,10.8732572178478);

        \node[circle, draw, fill={rgb,1:red,0.776;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.15093010942767,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68636318029382,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566600181613,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566535433071,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.93833168423082,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.15093010942767,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.816;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.61156003068752,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65416993882400,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65416993882400,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.61156003068752,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65486711730169,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65513078035007,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157151362715,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.824;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65486711730169,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157086614173,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.22897308843030,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,0.840;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157086614173,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362342,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.86465339401710,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362340,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362342,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.86465339401710,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362341,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.43945654362340,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (4.65205496882025,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (3.07725181921395,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.832;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44157151362715,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99457465385962,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99480624255809,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21701559874151,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99258133684777,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.904;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21479069303119,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,0.912;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522071,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.912;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.15093010942767,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.920;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522071,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.888;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14671259842520,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.928;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.928;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14671188670551,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,0.928;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.14729493882400,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.944;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.944;green,0.000;blue,0.000}, inner sep=1.5 pt] at (7.84735868085625,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,0.960;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99668376522070,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.984;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.99738680234106,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.024;blue,0.000}, inner sep=1.5 pt] at (8.61227231829630,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.672;blue,0.000}, inner sep=1.5 pt] at (7.01637466323345,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (7.81348061709448,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (8.58937300554592,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (9.35222752126434,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (9.35321269828169,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.704;blue,0.000}, inner sep=1.5 pt] at (8.58937300554592,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.704;blue,0.000}, inner sep=1.5 pt] at (7.81338564541330,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.712;blue,0.000}, inner sep=1.5 pt] at (7.81348061709448,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.736;blue,0.000}, inner sep=1.5 pt] at (8.58521402295164,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.744;blue,0.000}, inner sep=1.5 pt] at (7.81880982347657,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.776;blue,0.000}, inner sep=1.5 pt] at (8.58521402295164,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.792;blue,0.000}, inner sep=1.5 pt] at (8.58521402295163,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.824;blue,0.000}, inner sep=1.5 pt] at (8.58521402295163,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.832;blue,0.000}, inner sep=1.5 pt] at (8.58521402295163,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.832;blue,0.000}, inner sep=1.5 pt] at (8.58748039261594,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.624;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.624;blue,0.000}, inner sep=1.5 pt] at (10.93101177273950,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.624;blue,0.000}, inner sep=1.5 pt] at (11.73695009294950,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.624;blue,0.000}, inner sep=1.5 pt] at (12.50806464113100,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.632;blue,0.000}, inner sep=1.5 pt] at (13.27762664900500,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.640;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.640;blue,0.000}, inner sep=1.5 pt] at (10.93510696396560,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.640;blue,0.000}, inner sep=1.5 pt] at (11.74104528417560,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.640;blue,0.000}, inner sep=1.5 pt] at (12.51215983235700,4.61187140834369) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (10.92723294821760,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (11.73317126842750,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (12.50428581660900,3.80565680687940) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (11.73247408994990,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (11.73247408994990,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (11.73065451887650,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.648;blue,0.000}, inner sep=1.5 pt] at (10.92625948848560,1.47268177579776) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.656;blue,0.000}, inner sep=1.5 pt] at (12.50669584019160,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.656;blue,0.000}, inner sep=1.5 pt] at (12.50442947052730,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.664;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.672;blue,0.000}, inner sep=1.5 pt] at (10.15640768560020,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.672;blue,0.000}, inner sep=1.5 pt] at (9.35222752126434,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.672;blue,0.000}, inner sep=1.5 pt] at (10.15754087043240,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (10.15588031713200,0.72297131608549) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (9.39316525931025,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (9.39645961971915,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (8.59074180648528,1.27268177579776) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (8.59074180648528,2.24441332169005) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (7.80023115238941,0.72297131608549) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.680;blue,0.000}, inner sep=1.5 pt] at (7.07556020336330,0.72297131608549) {};%
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (10.92916630029860,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (11.73510462050850,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (12.50621916869000,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.592;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.592;blue,0.000}, inner sep=1.5 pt] at (10.93101177273950,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.592;blue,0.000}, inner sep=1.5 pt] at (11.73695009294950,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.600;blue,0.000}, inner sep=1.5 pt] at (12.50806464113100,7.73349343832021) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.576;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.576;blue,0.000}, inner sep=1.5 pt] at (10.93189269058530,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.576;blue,0.000}, inner sep=1.5 pt] at (11.74034810569790,8.52089501312336) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.528;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.528;blue,0.000}, inner sep=1.5 pt] at (10.91823407307700,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.528;blue,0.000}, inner sep=1.5 pt] at (11.72417239328690,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.536;blue,0.000}, inner sep=1.5 pt] at (11.72179625116000,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.528;blue,0.000}, inner sep=1.5 pt] at (12.49528694146840,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.536;blue,0.000}, inner sep=1.5 pt] at (13.26484894934240,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.536;blue,0.000}, inner sep=1.5 pt] at (14.03834796509050,9.27355023138554) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (1.89826442701298,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,0.800;green,0.000;blue,0.000}, inner sep=1.5 pt] at (2.68566600181613,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.192;blue,0.000}, inner sep=1.5 pt] at (9.38183432617032,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.664;blue,0.000}, inner sep=1.5 pt] at (6.21479133858268,3.05200101385353) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.624;blue,0.000}, inner sep=1.5 pt] at (9.37148241292262,5.36735170603674) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,6.97520931758530) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44015958074376,10.87325721784780) {};
        \node[circle, draw, fill={rgb,1:red,0.896;green,0.000;blue,0.000}, inner sep=1.5 pt] at (5.44015958074376,11.66065879265090) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.192;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,10.09569816272970) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.192;blue,0.000}, inner sep=1.5 pt] at (10.15888398772580,10.87325721784780) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (13.27578117656400,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.616;blue,0.000}, inner sep=1.5 pt] at (14.04928019231210,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,1.000;green,0.744;blue,0.000}, inner sep=1.5 pt] at (7.81685519527221,6.15869028871391) {};
        \node[circle, draw, fill={rgb,1:red,0.880;green,0.000;blue,0.000}, inner sep=1.5 pt] at (6.21701559874151,5.36735170603674) {};

        \draw[line width=1 pt, - ] (8.6,2.7)  -- (8.2,1.9);
        \draw[line width=1 pt, ->] (8.2,1.9)  -- (7.92,1.4);
        \draw[line width=1 pt, - ] (7.99,1.4) -- (7.99,1.4) node[left] {\small Close};
        % new arrow
        \draw[line width=1 pt, - ] (6.0,3.0)  -- (6.1,2.35);
        \draw[line width=1 pt, ->] (6.1,2.35) -- (6.5,2.25);
        \draw[line width=1 pt, - ] (6.4,2.25) -- (6.4,2.25) node[right] {\small Open};
        % new arrow
        \draw[line width=1 pt, ->] (9.8,5.4)  -- (9.5,5.95);
        \draw[line width=1 pt, - ] (9.37,5.8) -- (9.37,5.80) node[above] {\small Open};
    \end{axis}
    \end{tikzpicture}
